Architecture aware compilation of quantum circuits via lazy synthesis

Qubit routing is a key problematic related to quantum circuit compilation. It consists in rewriting a quantum circuit by adding the least possible number of instructions to make the circuit compliant with some architecture's connectivity constraints. Usually, this problem is tackled via either SWAP insertion techniques or re-synthesis of portions of the circuit using architecture aware synthesis algorithms. In this work, we propose a meta-heuristic that couples the iterative approach of SWAP insertion techniques with greedy architecture aware synthesis routines. We propose two new compilation algorithms based on this meta-heuristic and compare their performances to state-of-the-art quantum circuit compilation techniques for several standard classes of quantum circuits and show significant reduction in the entangling gate overhead due to compilation.

==> examples/example_clifford.tex <==
\begin{tabular}{ccc}
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[ctrl](c2){};
\draw[color=blue] (2.2, -4) node[targ](t2){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t3){};
\draw[color=blue] (4.4, -1) node[ctrl](c4){};
\draw[color=blue] (4.4, 0) node[targ](t4){};
\draw[color=blue] (5.5, 0) node[ctrl](c5){};
\draw[color=blue] (5.5, -1) node[targ](t5){};
\draw[color=blue] (3.3000000000000003, -4) node[ctrl](c6){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t6){};
\draw[color=red] (4.4, -2) node[oneqb](g7){\tiny T};
\draw[color=blue] (5.5, -2) node[oneqb](g8){\tiny H};
\draw[color=blue] (6.6, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -1) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -5) node[targ](t10){};
\draw[color=blue] (8.799999999999999, -5) node[ctrl](c11){};
\draw[color=blue] (8.799999999999999, -3) node[targ](t11){};
\draw[color=red] (9.899999999999999, -3) node[oneqb](g12){\tiny T};
\draw[color=black] (10.899999999999999, 0) node[](e0){};
\draw[color=black] (10.899999999999999, -1) node[](e1){};
\draw[color=black] (10.899999999999999, -2) node[](e2){};
\draw[color=black] (10.899999999999999, -3) node[](e3){};
\draw[color=black] (10.899999999999999, -4) node[](e4){};
\draw[color=black] (10.899999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q4-|g1.east) -- (q4-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q0-|c2.east) -- (q0-|c3.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q1-|t3.east) -- (q1-|c4.west);
\draw[thick] (q0-|c3.east) -- (q0-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q0-|t4.east) -- (q0-|c5.west);
\draw[thick] (q1-|c4.east) -- (q1-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q4-|t2.east) -- (q4-|c6.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q2-|t6.east) -- (q2-|g7.west);
\draw[thick] (q2-|g7.east) -- (q2-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q1-|g9.east) -- (q1-|c10.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q5-|t10.east) -- (q5-|c11.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t11.west);
\draw[thick, color=blue] (t11) -- (c11);
\draw[thick] (q3-|t11.east) -- (q3-|g12.west);
\draw[thick] (q0-|c5.east) -- (q0-|e0.west);
\draw[thick] (q1-|c10.east) -- (q1-|e1.west);
\draw[thick] (q2-|g8.east) -- (q2-|e2.west);
\draw[thick] (q3-|g12.east) -- (q3-|e3.west);
\draw[thick] (q4-|c6.east) -- (q4-|e4.west);
\draw[thick] (q5-|c11.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & + & + & +\\
Z & X &   &   &   &   &   &   &   &   &   &  \\
  &   & X & Z &   &   &   &   &   &   &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  &   &   &   &   &   &   &   & X & Z &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[oneqb](g0){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -4) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t2){};
\draw[color=blue] (4.4, -1) node[ctrl](c3){};
\draw[color=blue] (4.4, 0) node[targ](t3){};
\draw[color=blue] (5.5, 0) node[ctrl](c4){};
\draw[color=blue] (5.5, -1) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -4) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=red] (4.4, -2) node[oneqb](g6){\tiny T};
\draw[color=blue] (5.5, -2) node[oneqb](g7){\tiny H};
\draw[color=blue] (6.6, -1) node[oneqb](g8){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -1) node[ctrl](c9){};
\draw[color=blue] (7.699999999999999, -5) node[targ](t9){};
\draw[color=blue] (8.799999999999999, -5) node[ctrl](c10){};
\draw[color=blue] (8.799999999999999, -3) node[targ](t10){};
\draw[color=red] (9.899999999999999, -3) node[oneqb](g11){\tiny T};
\draw[color=black] (10.899999999999999, 0) node[](e0){};
\draw[color=black] (10.899999999999999, -1) node[](e1){};
\draw[color=black] (10.899999999999999, -2) node[](e2){};
\draw[color=black] (10.899999999999999, -3) node[](e3){};
\draw[color=black] (10.899999999999999, -4) node[](e4){};
\draw[color=black] (10.899999999999999, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|c1.west);
\draw[thick] (q4-|g0.east) -- (q4-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q0-|c1.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q1-|t2.east) -- (q1-|c3.west);
\draw[thick] (q0-|c2.east) -- (q0-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q0-|t3.east) -- (q0-|c4.west);
\draw[thick] (q1-|c3.east) -- (q1-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q4-|t1.east) -- (q4-|c5.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|g6.west);
\draw[thick] (q2-|g6.east) -- (q2-|g7.west);
\draw[thick] (q1-|t4.east) -- (q1-|g8.west);
\draw[thick] (q1-|g8.east) -- (q1-|c9.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q5-|t9.east) -- (q5-|c10.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q3-|t10.east) -- (q3-|g11.west);
\draw[thick] (q0-|c4.east) -- (q0-|e0.west);
\draw[thick] (q1-|c9.east) -- (q1-|e1.west);
\draw[thick] (q2-|g7.east) -- (q2-|e2.west);
\draw[thick] (q3-|g11.east) -- (q3-|e3.west);
\draw[thick] (q4-|c5.east) -- (q4-|e4.west);
\draw[thick] (q5-|c10.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
Z & X &   &   &   &   &   &   &   &   &   &  \\
  &   & X & Z &   &   &   &   &   &   &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  &   &   &   &   &   &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -4) node[targ](t0){};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -1) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, -1) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, 0) node[targ](t2){};
\draw[color=blue] (4.4, 0) node[ctrl](c3){};
\draw[color=blue] (4.4, -1) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -2) node[targ](t4){};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g5){\tiny T};
\draw[color=blue] (4.4, -2) node[oneqb](g6){\tiny H};
\draw[color=blue] (5.5, -1) node[oneqb](g7){$\sqrt{X}$};
\draw[color=blue] (6.6, -1) node[ctrl](c8){};
\draw[color=blue] (6.6, -5) node[targ](t8){};
\draw[color=blue] (7.699999999999999, -5) node[ctrl](c9){};
\draw[color=blue] (7.699999999999999, -3) node[targ](t9){};
\draw[color=red] (8.799999999999999, -3) node[oneqb](g10){\tiny T};
\draw[color=black] (9.799999999999999, 0) node[](e0){};
\draw[color=black] (9.799999999999999, -1) node[](e1){};
\draw[color=black] (9.799999999999999, -2) node[](e2){};
\draw[color=black] (9.799999999999999, -3) node[](e3){};
\draw[color=black] (9.799999999999999, -4) node[](e4){};
\draw[color=black] (9.799999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q0-|c0.east) -- (q0-|c1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q1-|t1.east) -- (q1-|c2.west);
\draw[thick] (q0-|c1.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q0-|t2.east) -- (q0-|c3.west);
\draw[thick] (q1-|c2.east) -- (q1-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|t0.east) -- (q4-|c4.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|t4.east) -- (q2-|g5.west);
\draw[thick] (q2-|g5.east) -- (q2-|g6.west);
\draw[thick] (q1-|t3.east) -- (q1-|g7.west);
\draw[thick] (q1-|g7.east) -- (q1-|c8.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t8.west);
\draw[thick, color=blue] (t8) -- (c8);
\draw[thick] (q5-|t8.east) -- (q5-|c9.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q3-|t9.east) -- (q3-|g10.west);
\draw[thick] (q0-|c3.east) -- (q0-|e0.west);
\draw[thick] (q1-|c8.east) -- (q1-|e1.west);
\draw[thick] (q2-|g6.east) -- (q2-|e2.west);
\draw[thick] (q3-|g10.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c9.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
Z & X &   &   &   &   &   &   &   & Z &   &  \\
  &   & X & Z &   &   &   &   &   &   &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  & X &   &   &   &   &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -1) node[targ](t0){};
\draw[color=blue] (2.2, -1) node[ctrl](c1){};
\draw[color=blue] (2.2, 0) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t2){};
\draw[color=blue] (1.1, -4) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=red] (2.2, -2) node[oneqb](g4){\tiny T};
\draw[color=blue] (3.3000000000000003, -2) node[oneqb](g5){\tiny H};
\draw[color=blue] (4.4, -1) node[oneqb](g6){$\sqrt{X}$};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, -5) node[targ](t7){};
\draw[color=blue] (6.6, -5) node[ctrl](c8){};
\draw[color=blue] (6.6, -3) node[targ](t8){};
\draw[color=red] (7.699999999999999, -3) node[oneqb](g9){\tiny T};
\draw[color=black] (8.7, 0) node[](e0){};
\draw[color=black] (8.7, -1) node[](e1){};
\draw[color=black] (8.7, -2) node[](e2){};
\draw[color=black] (8.7, -3) node[](e3){};
\draw[color=black] (8.7, -4) node[](e4){};
\draw[color=black] (8.7, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q1-|t0.east) -- (q1-|c1.west);
\draw[thick] (q0-|c0.east) -- (q0-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q0-|t1.east) -- (q0-|c2.west);
\draw[thick] (q1-|c1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|t3.east) -- (q2-|g4.west);
\draw[thick] (q2-|g4.east) -- (q2-|g5.west);
\draw[thick] (q1-|t2.east) -- (q1-|g6.west);
\draw[thick] (q1-|g6.east) -- (q1-|c7.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q5-|t7.east) -- (q5-|c8.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t8.west);
\draw[thick, color=blue] (t8) -- (c8);
\draw[thick] (q3-|t8.east) -- (q3-|g9.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|g5.east) -- (q2-|e2.west);
\draw[thick] (q3-|g9.east) -- (q3-|e3.west);
\draw[thick] (q4-|c3.east) -- (q4-|e4.west);
\draw[thick] (q5-|c8.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
Z & X &   & Z &   &   &   &   &   & Z &   &  \\
  & X & X & Z &   &   &   &   &   &   &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  & X &   &   &   &   &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[ctrl](c0){};
\draw[color=green] (1.1, 0) node[targ](t0){};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -1) node[targ](t1){};
\draw[color=blue] (1.1, -4) node[ctrl](c2){};
\draw[color=blue] (1.1, -2) node[targ](t2){};
\draw[color=red] (2.2, -2) node[oneqb](g3){\tiny T};
\draw[color=blue] (3.3000000000000003, -2) node[oneqb](g4){\tiny H};
\draw[color=blue] (3.3000000000000003, -1) node[oneqb](g5){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c6){};
\draw[color=blue] (4.4, -5) node[targ](t6){};
\draw[color=blue] (5.5, -5) node[ctrl](c7){};
\draw[color=blue] (5.5, -3) node[targ](t7){};
\draw[color=red] (6.6, -3) node[oneqb](g8){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|c0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q0-|t0.east) -- (q0-|c1.west);
\draw[thick] (q1-|c0.east) -- (q1-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c2.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q2-|t2.east) -- (q2-|g3.west);
\draw[thick] (q2-|g3.east) -- (q2-|g4.west);
\draw[thick] (q1-|t1.east) -- (q1-|g5.west);
\draw[thick] (q1-|g5.east) -- (q1-|c6.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q5-|t6.east) -- (q5-|c7.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q3-|t7.east) -- (q3-|g8.west);
\draw[thick] (q0-|c1.east) -- (q0-|e0.west);
\draw[thick] (q1-|c6.east) -- (q1-|e1.west);
\draw[thick] (q2-|g4.east) -- (q2-|e2.west);
\draw[thick] (q3-|g8.east) -- (q3-|e3.west);
\draw[thick] (q4-|c2.east) -- (q4-|e4.west);
\draw[thick] (q5-|c7.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
Z &   & X & Z &   &   &   &   &   & Z &   &  \\
Z & X & X &   &   &   &   &   &   & Z &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  & X &   &   &   &   &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -1) node[targ](t0){};
\draw[color=blue] (1.1, -4) node[ctrl](c1){};
\draw[color=blue] (1.1, -2) node[targ](t1){};
\draw[color=red] (2.2, -2) node[oneqb](g2){\tiny T};
\draw[color=blue] (3.3000000000000003, -2) node[oneqb](g3){\tiny H};
\draw[color=blue] (2.2, -1) node[oneqb](g4){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c5){};
\draw[color=blue] (4.4, -5) node[targ](t5){};
\draw[color=blue] (5.5, -5) node[ctrl](c6){};
\draw[color=blue] (5.5, -3) node[targ](t6){};
\draw[color=red] (6.6, -3) node[oneqb](g7){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q2-|t1.east) -- (q2-|g2.west);
\draw[thick] (q2-|g2.east) -- (q2-|g3.west);
\draw[thick] (q1-|t0.east) -- (q1-|g4.west);
\draw[thick] (q1-|g4.east) -- (q1-|c5.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q5-|t5.east) -- (q5-|c6.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q3-|t6.east) -- (q3-|g7.west);
\draw[thick] (q0-|c0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c5.east) -- (q1-|e1.west);
\draw[thick] (q2-|g3.east) -- (q2-|e2.west);
\draw[thick] (q3-|g7.east) -- (q3-|e3.west);
\draw[thick] (q4-|c1.east) -- (q4-|e4.west);
\draw[thick] (q5-|c6.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
  &   & X & Z &   &   &   &   &   &   &   &  \\
Z & X &   &   &   &   &   &   &   & Z &   &  \\
  &   &   &   & X & Z &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  & X &   &   &   &   &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\end{tabular}


\begin{tabular}{ccc}
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=black] (1, 0) node[](e0){};
\draw[color=black] (1, -1) node[](e1){};
\draw[color=black] (1, -2) node[](e2){};
\draw[color=black] (1, -3) node[](e3){};
\draw[color=black] (1, -4) node[](e4){};
\draw[color=black] (1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[ctrl](c0){};
\draw[color=green] (1.1, -2) node[targ](t0){};
\draw[color=red] (2.2, -2) node[oneqb](g1){\tiny T};
\draw[color=blue] (3.3000000000000003, -2) node[oneqb](g2){\tiny H};
\draw[color=blue] (1.1, -1) node[oneqb](g3){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c4){};
\draw[color=blue] (4.4, -5) node[targ](t4){};
\draw[color=blue] (5.5, -5) node[ctrl](c5){};
\draw[color=blue] (5.5, -3) node[targ](t5){};
\draw[color=red] (6.6, -3) node[oneqb](g6){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|c0.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q2-|t0.east) -- (q2-|g1.west);
\draw[thick] (q2-|g1.east) -- (q2-|g2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g3.west);
\draw[thick] (q1-|g3.east) -- (q1-|c4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q5-|t4.east) -- (q5-|c5.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q3-|t5.east) -- (q3-|g6.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c4.east) -- (q1-|e1.west);
\draw[thick] (q2-|g2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g6.east) -- (q3-|e3.west);
\draw[thick] (q4-|c0.east) -- (q4-|e4.west);
\draw[thick] (q5-|c5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & - & + & +\\
  &   & X & Z &   &   &   &   &   &   &   &  \\
Z & X &   &   &   &   &   &   &   & Z &   &  \\
  & X &   &   & X & Z &   &   & X & X &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  & X &   &   &   & Z &   &   & X & Y &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=green] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=green] (2.2, -1) node[ctrl](c2){};
\draw[color=green] (2.2, 0) node[targ](t2){};
\draw[color=green] (1.1, -3) node[ctrl](c3){};
\draw[color=green] (1.1, -2) node[targ](t3){};
\draw[color=green] (2.2, -4) node[ctrl](c4){};
\draw[color=green] (2.2, -3) node[targ](t4){};
\draw[color=green] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=green] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=green] (4.4, -2) node[ctrl](c6){};
\draw[color=green] (4.4, -1) node[targ](t6){};
\draw[color=green] (5.5, -1) node[ctrl](c7){};
\draw[color=green] (5.5, 0) node[targ](t7){};
\draw[color=green] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=green] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=green] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=green] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=green] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=green] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=green] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny T};
\draw[color=blue] (2.2, -2) node[oneqb](g1){\tiny H};
\draw[color=blue] (1.1, -1) node[oneqb](g2){$\sqrt{X}$};
\draw[color=blue] (3.3000000000000003, -1) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -5) node[targ](t3){};
\draw[color=blue] (4.4, -5) node[ctrl](c4){};
\draw[color=blue] (4.4, -3) node[targ](t4){};
\draw[color=red] (5.5, -3) node[oneqb](g5){\tiny T};
\draw[color=black] (6.5, 0) node[](e0){};
\draw[color=black] (6.5, -1) node[](e1){};
\draw[color=black] (6.5, -2) node[](e2){};
\draw[color=black] (6.5, -3) node[](e3){};
\draw[color=black] (6.5, -4) node[](e4){};
\draw[color=black] (6.5, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q2-|g0.east) -- (q2-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g2.west);
\draw[thick] (q1-|g2.east) -- (q1-|c3.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q5-|t3.east) -- (q5-|c4.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|g5.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c3.east) -- (q1-|e1.west);
\draw[thick] (q2-|g1.east) -- (q2-|e2.west);
\draw[thick] (q3-|g5.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c4.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
{\tiny $T^{-1}=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & \tikzmarkin[vertab=style cyan]{ccol-1}+ & + & + & + & + & + & +\\
  &   & Z & X &   & X &   &   &   & X &   &  \\
X & Z &   &   &   &   &   &   &   &   &   &  \\
  &   &   &   & X & Z &   &   & X &   &   &  \\
  &   &   &   &   &   & X & Z &   &   &   &  \\
  &   & X &   &   & Y &   &   & X & Y &   &  \\
  &   &   &   &   & \tikzmarkend{ccol-1}  &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=blue] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -1) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, -5) node[targ](t2){};
\draw[color=blue] (3.3000000000000003, -5) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -3) node[targ](t3){};
\draw[color=red] (4.4, -3) node[oneqb](g4){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g1.west);
\draw[thick] (q1-|g1.east) -- (q1-|c2.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q5-|t2.east) -- (q5-|c3.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q3-|t3.east) -- (q3-|g4.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c2.east) -- (q1-|e1.west);
\draw[thick] (q2-|g0.east) -- (q2-|e2.west);
\draw[thick] (q3-|g4.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c3.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & + & + & + & + & +\\
  &   & X & Z & X &   &   &   &   &   &   &  \\
X &   &   & Z & X & Z &   & Z &   & Z &   &  \\
Z & X &   & X &   & X &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z & X &   &   &  \\
X &   &   &   & X &   &   & Z & X & Z &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=blue] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[oneqb](g0){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c1){};
\draw[color=blue] (2.2, -5) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, -5) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -3) node[targ](t2){};
\draw[color=red] (4.4, -3) node[oneqb](g3){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|g0.west);
\draw[thick] (q1-|g0.east) -- (q1-|c1.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q5-|t1.east) -- (q5-|c2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|t2.east) -- (q3-|g3.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c2.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & - & + & - & + & - & + & - & + & +\\
  &   & X & Z & X &   &   &   &   &   &   &  \\
X &   &   & Y & X & Y &   & Y &   & Y &   &  \\
Z & X &   & X &   & X &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z & X &   &   &  \\
X &   &   &   & X &   &   & Z & X & Z &   &  \\
  &   &   &   &   &   &   &   &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=blue] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[ctrl](c0){};
\draw[color=green] (1.1, -5) node[targ](t0){};
\draw[color=blue] (2.2, -5) node[ctrl](c1){};
\draw[color=blue] (2.2, -3) node[targ](t1){};
\draw[color=red] (3.3000000000000003, -3) node[oneqb](g2){\tiny T};
\draw[color=black] (4.300000000000001, 0) node[](e0){};
\draw[color=black] (4.300000000000001, -1) node[](e1){};
\draw[color=black] (4.300000000000001, -2) node[](e2){};
\draw[color=black] (4.300000000000001, -3) node[](e3){};
\draw[color=black] (4.300000000000001, -4) node[](e4){};
\draw[color=black] (4.300000000000001, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|c0.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q5-|t0.east) -- (q5-|c1.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q3-|t1.east) -- (q3-|g2.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c0.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g2.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c1.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & - & + & - & + & - & + & - & + & +\\
  &   & X & Z & X &   &   &   &   &   &   &  \\
X &   &   & Y & X & Y &   & Y &   & Y &   & Z\\
Z & X &   & X &   & X &   &   &   &   &   &  \\
  &   &   &   &   &   & X & Z & X &   &   &  \\
X &   &   &   & X &   &   & Z & X & Z &   &  \\
X &   &   & X & X & X &   & X &   & X & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=blue] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -5) node[ctrl](c0){};
\draw[color=green] (1.1, -3) node[targ](t0){};
\draw[color=red] (2.2, -3) node[oneqb](g1){\tiny T};
\draw[color=black] (3.2, 0) node[](e0){};
\draw[color=black] (3.2, -1) node[](e1){};
\draw[color=black] (3.2, -2) node[](e2){};
\draw[color=black] (3.2, -3) node[](e3){};
\draw[color=black] (3.2, -4) node[](e4){};
\draw[color=black] (3.2, -5) node[](e5){};
\draw[thick] (q5-|anchor_5.east) -- (q5-|c0.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q3-|t0.east) -- (q3-|g1.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g1.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c0.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
{\tiny $T=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & - & + & - & + & + & + & - & + & +\\
  &   & X & Z & X &   &   &   &   &   &   &  \\
X &   &   & Y & X & Y &   & Y &   & Y &   & Z\\
Z & X &   & X &   & X &   &   &   &   &   &  \\
X &   &   & X & X & X & X & Y & X & X & X &  \\
X &   &   &   & X &   &   & Z & X & Z &   &  \\
X &   &   & X & X & X &   & Y &   & X & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\end{tabular}


\begin{tabular}{ccc}
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=blue] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=blue] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=green] (6.6, -1) node[oneqb](g9){\tiny H};
\draw[color=green] (5.5, -2) node[oneqb](g10){$\sqrt{X}$};
\draw[color=green] (4.4, -3) node[oneqb](g11){$\sqrt{X}$};
\draw[color=green] (3.3000000000000003, -4) node[oneqb](g12){$\sqrt{X}$};
\draw[color=green] (4.4, -5) node[ctrl](c13){};
\draw[color=green] (4.4, -4) node[targ](t13){};
\draw[color=green] (5.5, -4) node[ctrl](c14){};
\draw[color=green] (5.5, -3) node[targ](t14){};
\draw[color=green] (6.6, -3) node[ctrl](c15){};
\draw[color=green] (6.6, -2) node[targ](t15){};
\draw[color=green] (7.699999999999999, -2) node[ctrl](c16){};
\draw[color=green] (7.699999999999999, -1) node[targ](t16){};
\draw[color=green] (8.799999999999999, -1) node[ctrl](c17){};
\draw[color=green] (8.799999999999999, 0) node[targ](t17){};
\draw[color=green] (9.899999999999999, 0) node[oneqb](g18){$T^\dagger$};
\draw[color=black] (10.899999999999999, 0) node[](e0){};
\draw[color=black] (10.899999999999999, -1) node[](e1){};
\draw[color=black] (10.899999999999999, -2) node[](e2){};
\draw[color=black] (10.899999999999999, -3) node[](e3){};
\draw[color=black] (10.899999999999999, -4) node[](e4){};
\draw[color=black] (10.899999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|g9.west);
\draw[thick] (q2-|c6.east) -- (q2-|g10.west);
\draw[thick] (q3-|c5.east) -- (q3-|g11.west);
\draw[thick] (q4-|c4.east) -- (q4-|g12.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|c13.west);
\draw[thick] (q4-|g12.east) -- (q4-|t13.west);
\draw[thick, color=green] (t13) -- (c13);
\draw[thick] (q4-|t13.east) -- (q4-|c14.west);
\draw[thick] (q3-|g11.east) -- (q3-|t14.west);
\draw[thick, color=green] (t14) -- (c14);
\draw[thick] (q3-|t14.east) -- (q3-|c15.west);
\draw[thick] (q2-|g10.east) -- (q2-|t15.west);
\draw[thick, color=green] (t15) -- (c15);
\draw[thick] (q2-|t15.east) -- (q2-|c16.west);
\draw[thick] (q1-|g9.east) -- (q1-|t16.west);
\draw[thick, color=green] (t16) -- (c16);
\draw[thick] (q1-|t16.east) -- (q1-|c17.west);
\draw[thick] (q0-|g8.east) -- (q0-|t17.west);
\draw[thick, color=green] (t17) -- (c17);
\draw[thick] (q0-|t17.east) -- (q0-|g18.west);
\draw[thick] (q0-|g18.east) -- (q0-|e0.west);
\draw[thick] (q1-|c17.east) -- (q1-|e1.west);
\draw[thick] (q2-|c16.east) -- (q2-|e2.west);
\draw[thick] (q3-|c15.east) -- (q3-|e3.west);
\draw[thick] (q4-|c14.east) -- (q4-|e4.west);
\draw[thick] (q5-|c13.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -3) node[oneqb](g0){\tiny T};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q3-|anchor_3.east) -- (q3-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g0.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
{\tiny $T^{-1}=\left(\begin{array}{cc|cc|cc|cc|cc|cc}
+ & + & + & + & + & + & + & \tikzmarkin[vertab=style cyan]{ccol-2}- & + & + & + & +\\
  &   &   & Z & Z & X &   & Z &   & Z &   & Z\\
X & Z & X & X &   & X &   & X &   &   &   & X\\
  & Z & X & Y &   & X &   & Y &   & Z &   & Y\\
  &   & X & X &   &   & X & Y & X &   & X & X\\
  &   & X & X &   &   &   & Y & X & Z &   & X\\
  &   & X &   &   &   &   & \tikzmarkend{ccol-2}Z &   &   & X & Z\\
\end{array}\right)$}

\\\end{tabular}\\\hline
\end{tabular}



==> examples/example_cnots.tex <==
\begin{tabular}{ccc}
% ('EXTRACT', [], 0)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #1
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[ctrl](c2){};
\draw[color=blue] (2.2, -4) node[targ](t2){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t3){};
\draw[color=blue] (4.4, -1) node[ctrl](c4){};
\draw[color=blue] (4.4, 0) node[targ](t4){};
\draw[color=blue] (5.5, 0) node[ctrl](c5){};
\draw[color=blue] (5.5, -1) node[targ](t5){};
\draw[color=blue] (3.3000000000000003, -4) node[ctrl](c6){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t6){};
\draw[color=red] (4.4, -2) node[oneqb](g7){\tiny T};
\draw[color=red] (5.5, -2) node[oneqb](g8){\tiny H};
\draw[color=red] (6.6, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -1) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -5) node[targ](t10){};
\draw[color=blue] (8.799999999999999, -5) node[ctrl](c11){};
\draw[color=blue] (8.799999999999999, -3) node[targ](t11){};
\draw[color=red] (9.899999999999999, -3) node[oneqb](g12){\tiny T};
\draw[color=black] (10.899999999999999, 0) node[](e0){};
\draw[color=black] (10.899999999999999, -1) node[](e1){};
\draw[color=black] (10.899999999999999, -2) node[](e2){};
\draw[color=black] (10.899999999999999, -3) node[](e3){};
\draw[color=black] (10.899999999999999, -4) node[](e4){};
\draw[color=black] (10.899999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q4-|g1.east) -- (q4-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q0-|c2.east) -- (q0-|c3.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q1-|t3.east) -- (q1-|c4.west);
\draw[thick] (q0-|c3.east) -- (q0-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q0-|t4.east) -- (q0-|c5.west);
\draw[thick] (q1-|c4.east) -- (q1-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q4-|t2.east) -- (q4-|c6.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q2-|t6.east) -- (q2-|g7.west);
\draw[thick] (q2-|g7.east) -- (q2-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q1-|g9.east) -- (q1-|c10.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q5-|t10.east) -- (q5-|c11.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t11.west);
\draw[thick, color=blue] (t11) -- (c11);
\draw[thick] (q3-|t11.east) -- (q3-|g12.west);
\draw[thick] (q0-|c5.east) -- (q0-|e0.west);
\draw[thick] (q1-|c10.east) -- (q1-|e1.west);
\draw[thick] (q2-|g8.east) -- (q2-|e2.west);
\draw[thick] (q3-|g12.east) -- (q3-|e3.west);
\draw[thick] (q4-|c6.east) -- (q4-|e4.west);
\draw[thick] (q5-|c11.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[hor=style orange]{row-2}\tikzmarkin[ver=style purple]{col-1}1 & 0 & 0 & 0 & 0 & 0\tikzmarkend{row-2}\\
0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & 0 & 0 & 0 & 1 & 0\\
\tikzmarkend{col-1}0 & 0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('EXTRACT', [], 1)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #2
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=green] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[oneqb](g0){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -4) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t2){};
\draw[color=blue] (4.4, -1) node[ctrl](c3){};
\draw[color=blue] (4.4, 0) node[targ](t3){};
\draw[color=blue] (5.5, 0) node[ctrl](c4){};
\draw[color=blue] (5.5, -1) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -4) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=red] (4.4, -2) node[oneqb](g6){\tiny T};
\draw[color=red] (5.5, -2) node[oneqb](g7){\tiny H};
\draw[color=red] (6.6, -1) node[oneqb](g8){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -1) node[ctrl](c9){};
\draw[color=blue] (7.699999999999999, -5) node[targ](t9){};
\draw[color=blue] (8.799999999999999, -5) node[ctrl](c10){};
\draw[color=blue] (8.799999999999999, -3) node[targ](t10){};
\draw[color=red] (9.899999999999999, -3) node[oneqb](g11){\tiny T};
\draw[color=black] (10.899999999999999, 0) node[](e0){};
\draw[color=black] (10.899999999999999, -1) node[](e1){};
\draw[color=black] (10.899999999999999, -2) node[](e2){};
\draw[color=black] (10.899999999999999, -3) node[](e3){};
\draw[color=black] (10.899999999999999, -4) node[](e4){};
\draw[color=black] (10.899999999999999, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|c1.west);
\draw[thick] (q4-|g0.east) -- (q4-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q0-|c1.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q1-|t2.east) -- (q1-|c3.west);
\draw[thick] (q0-|c2.east) -- (q0-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q0-|t3.east) -- (q0-|c4.west);
\draw[thick] (q1-|c3.east) -- (q1-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q4-|t1.east) -- (q4-|c5.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|g6.west);
\draw[thick] (q2-|g6.east) -- (q2-|g7.west);
\draw[thick] (q1-|t4.east) -- (q1-|g8.west);
\draw[thick] (q1-|g8.east) -- (q1-|c9.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q5-|t9.east) -- (q5-|c10.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q3-|t10.east) -- (q3-|g11.west);
\draw[thick] (q0-|c4.east) -- (q0-|e0.west);
\draw[thick] (q1-|c9.east) -- (q1-|e1.west);
\draw[thick] (q2-|g7.east) -- (q2-|e2.west);
\draw[thick] (q3-|g11.east) -- (q3-|e3.west);
\draw[thick] (q4-|c5.east) -- (q4-|e4.west);
\draw[thick] (q5-|c10.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
1 & 0 & 0 & 0 & \tikzmarkin[ver=style purple]{col-3}0 & 0\\
0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
\tikzmarkin[hor=style orange]{row-4}0 & 0 & 0 & 0 & 1 & 0\tikzmarkend{row-4}\\
0 & 0 & 0 & 0 & \tikzmarkend{col-3}0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [0, 4], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #3
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -4) node[targ](t0){};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -1) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, -1) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, 0) node[targ](t2){};
\draw[color=blue] (4.4, 0) node[ctrl](c3){};
\draw[color=blue] (4.4, -1) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -2) node[targ](t4){};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g5){\tiny T};
\draw[color=red] (4.4, -2) node[oneqb](g6){\tiny H};
\draw[color=red] (5.5, -1) node[oneqb](g7){$\sqrt{X}$};
\draw[color=blue] (6.6, -1) node[ctrl](c8){};
\draw[color=blue] (6.6, -5) node[targ](t8){};
\draw[color=blue] (7.699999999999999, -5) node[ctrl](c9){};
\draw[color=blue] (7.699999999999999, -3) node[targ](t9){};
\draw[color=red] (8.799999999999999, -3) node[oneqb](g10){\tiny T};
\draw[color=black] (9.799999999999999, 0) node[](e0){};
\draw[color=black] (9.799999999999999, -1) node[](e1){};
\draw[color=black] (9.799999999999999, -2) node[](e2){};
\draw[color=black] (9.799999999999999, -3) node[](e3){};
\draw[color=black] (9.799999999999999, -4) node[](e4){};
\draw[color=black] (9.799999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q0-|c0.east) -- (q0-|c1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q1-|t1.east) -- (q1-|c2.west);
\draw[thick] (q0-|c1.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q0-|t2.east) -- (q0-|c3.west);
\draw[thick] (q1-|c2.east) -- (q1-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|t0.east) -- (q4-|c4.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|t4.east) -- (q2-|g5.west);
\draw[thick] (q2-|g5.east) -- (q2-|g6.west);
\draw[thick] (q1-|t3.east) -- (q1-|g7.west);
\draw[thick] (q1-|g7.east) -- (q1-|c8.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t8.west);
\draw[thick, color=blue] (t8) -- (c8);
\draw[thick] (q5-|t8.east) -- (q5-|c9.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q3-|t9.east) -- (q3-|g10.west);
\draw[thick] (q0-|c3.east) -- (q0-|e0.west);
\draw[thick] (q1-|c8.east) -- (q1-|e1.west);
\draw[thick] (q2-|g6.east) -- (q2-|e2.west);
\draw[thick] (q3-|g10.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c9.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[ver=style cyan]{col-5}1 & 0 & 0 & 0 & \tikzmarkin[ver=style green]{col-6}0 & 0\\
0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
1 & 0 & 0 & 0 & 1 & 0\\
\tikzmarkend{col-5}0 & 0 & 0 & 0 & \tikzmarkend{col-6}0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [0, 1], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #4
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -1) node[targ](t0){};
\draw[color=blue] (2.2, -1) node[ctrl](c1){};
\draw[color=blue] (2.2, 0) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, 0) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -1) node[targ](t2){};
\draw[color=blue] (1.1, -4) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=red] (2.2, -2) node[oneqb](g4){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g5){\tiny H};
\draw[color=red] (4.4, -1) node[oneqb](g6){$\sqrt{X}$};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, -5) node[targ](t7){};
\draw[color=blue] (6.6, -5) node[ctrl](c8){};
\draw[color=blue] (6.6, -3) node[targ](t8){};
\draw[color=red] (7.699999999999999, -3) node[oneqb](g9){\tiny T};
\draw[color=black] (8.7, 0) node[](e0){};
\draw[color=black] (8.7, -1) node[](e1){};
\draw[color=black] (8.7, -2) node[](e2){};
\draw[color=black] (8.7, -3) node[](e3){};
\draw[color=black] (8.7, -4) node[](e4){};
\draw[color=black] (8.7, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q1-|t0.east) -- (q1-|c1.west);
\draw[thick] (q0-|c0.east) -- (q0-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q0-|t1.east) -- (q0-|c2.west);
\draw[thick] (q1-|c1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|t3.east) -- (q2-|g4.west);
\draw[thick] (q2-|g4.east) -- (q2-|g5.west);
\draw[thick] (q1-|t2.east) -- (q1-|g6.west);
\draw[thick] (q1-|g6.east) -- (q1-|c7.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q5-|t7.east) -- (q5-|c8.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t8.west);
\draw[thick, color=blue] (t8) -- (c8);
\draw[thick] (q3-|t8.east) -- (q3-|g9.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|g5.east) -- (q2-|e2.west);
\draw[thick] (q3-|g9.east) -- (q3-|e3.west);
\draw[thick] (q4-|c3.east) -- (q4-|e4.west);
\draw[thick] (q5-|c8.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[ver=style cyan]{col-7}1 & \tikzmarkin[ver=style green]{col-8}0 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
1 & 0 & 0 & 0 & 1 & 0\\
\tikzmarkend{col-7}0 & \tikzmarkend{col-8}0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [1, 0], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #5
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[ctrl](c0){};
\draw[color=green] (1.1, 0) node[targ](t0){};
\draw[color=blue] (2.2, 0) node[ctrl](c1){};
\draw[color=blue] (2.2, -1) node[targ](t1){};
\draw[color=blue] (1.1, -4) node[ctrl](c2){};
\draw[color=blue] (1.1, -2) node[targ](t2){};
\draw[color=red] (2.2, -2) node[oneqb](g3){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g4){\tiny H};
\draw[color=red] (3.3000000000000003, -1) node[oneqb](g5){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c6){};
\draw[color=blue] (4.4, -5) node[targ](t6){};
\draw[color=blue] (5.5, -5) node[ctrl](c7){};
\draw[color=blue] (5.5, -3) node[targ](t7){};
\draw[color=red] (6.6, -3) node[oneqb](g8){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|c0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q0-|t0.east) -- (q0-|c1.west);
\draw[thick] (q1-|c0.east) -- (q1-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c2.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q2-|t2.east) -- (q2-|g3.west);
\draw[thick] (q2-|g3.east) -- (q2-|g4.west);
\draw[thick] (q1-|t1.east) -- (q1-|g5.west);
\draw[thick] (q1-|g5.east) -- (q1-|c6.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q5-|t6.east) -- (q5-|c7.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q3-|t7.east) -- (q3-|g8.west);
\draw[thick] (q0-|c1.east) -- (q0-|e0.west);
\draw[thick] (q1-|c6.east) -- (q1-|e1.west);
\draw[thick] (q2-|g4.east) -- (q2-|e2.west);
\draw[thick] (q3-|g8.east) -- (q3-|e3.west);
\draw[thick] (q4-|c2.east) -- (q4-|e4.west);
\draw[thick] (q5-|c7.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[ver=style green]{col-10}1 & \tikzmarkin[ver=style cyan]{col-9}1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
1 & 1 & 0 & 0 & 1 & 0\\
\tikzmarkend{col-10}0 & \tikzmarkend{col-9}0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [0, 1], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #6
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -1) node[targ](t0){};
\draw[color=blue] (1.1, -4) node[ctrl](c1){};
\draw[color=blue] (1.1, -2) node[targ](t1){};
\draw[color=red] (2.2, -2) node[oneqb](g2){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g3){\tiny H};
\draw[color=red] (2.2, -1) node[oneqb](g4){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c5){};
\draw[color=blue] (4.4, -5) node[targ](t5){};
\draw[color=blue] (5.5, -5) node[ctrl](c6){};
\draw[color=blue] (5.5, -3) node[targ](t6){};
\draw[color=red] (6.6, -3) node[oneqb](g7){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q2-|t1.east) -- (q2-|g2.west);
\draw[thick] (q2-|g2.east) -- (q2-|g3.west);
\draw[thick] (q1-|t0.east) -- (q1-|g4.west);
\draw[thick] (q1-|g4.east) -- (q1-|c5.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q5-|t5.east) -- (q5-|c6.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q3-|t6.east) -- (q3-|g7.west);
\draw[thick] (q0-|c0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c5.east) -- (q1-|e1.west);
\draw[thick] (q2-|g3.east) -- (q2-|e2.west);
\draw[thick] (q3-|g7.east) -- (q3-|e3.west);
\draw[thick] (q4-|c1.east) -- (q4-|e4.west);
\draw[thick] (q5-|c6.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[ver=style cyan]{col-11}0 & \tikzmarkin[ver=style green]{col-12}1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & 1 & 0 & 0 & 1 & 0\\
\tikzmarkend{col-11}0 & \tikzmarkend{col-12}0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
\end{tabular}


\begin{tabular}{ccc}
% ('UPDATE', [4, 2], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #7
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[ctrl](c0){};
\draw[color=green] (1.1, -2) node[targ](t0){};
\draw[color=red] (2.2, -2) node[oneqb](g1){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g2){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g3){$\sqrt{X}$};
\draw[color=blue] (4.4, -1) node[ctrl](c4){};
\draw[color=blue] (4.4, -5) node[targ](t4){};
\draw[color=blue] (5.5, -5) node[ctrl](c5){};
\draw[color=blue] (5.5, -3) node[targ](t5){};
\draw[color=red] (6.6, -3) node[oneqb](g6){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|c0.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q2-|t0.east) -- (q2-|g1.west);
\draw[thick] (q2-|g1.east) -- (q2-|g2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g3.west);
\draw[thick] (q1-|g3.east) -- (q1-|c4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q5-|t4.east) -- (q5-|c5.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q3-|t5.east) -- (q3-|g6.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c4.east) -- (q1-|e1.west);
\draw[thick] (q2-|g2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g6.east) -- (q3-|e3.west);
\draw[thick] (q4-|c0.east) -- (q4-|e4.west);
\draw[thick] (q5-|c5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
0 & 1 & \tikzmarkin[ver=style green]{col-14}0 & 0 & \tikzmarkin[ver=style cyan]{col-13}0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 0 & 1 & 0 & 1 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & \tikzmarkend{col-14}0 & 0 & \tikzmarkend{col-13}0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('EXTRACT', [2, 3, 4, 5, 6, 7], 8)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #8
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=green] (2.2, -1) node[ctrl](c2){};
\draw[color=green] (2.2, 0) node[targ](t2){};
\draw[color=green] (1.1, -3) node[ctrl](c3){};
\draw[color=green] (1.1, -2) node[targ](t3){};
\draw[color=green] (2.2, -4) node[ctrl](c4){};
\draw[color=green] (2.2, -3) node[targ](t4){};
\draw[color=green] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=green] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=green] (4.4, -2) node[ctrl](c6){};
\draw[color=green] (4.4, -1) node[targ](t6){};
\draw[color=green] (5.5, -1) node[ctrl](c7){};
\draw[color=green] (5.5, 0) node[targ](t7){};
\draw[color=green] (6.6, 0) node[oneqb](g8){T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=green] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=green] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=green] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=green] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=green] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=green] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q0-|g8.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|c6.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny T};
\draw[color=red] (2.2, -2) node[oneqb](g1){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g2){$\sqrt{X}$};
\draw[color=blue] (3.3000000000000003, -1) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -5) node[targ](t3){};
\draw[color=blue] (4.4, -5) node[ctrl](c4){};
\draw[color=blue] (4.4, -3) node[targ](t4){};
\draw[color=red] (5.5, -3) node[oneqb](g5){\tiny T};
\draw[color=black] (6.5, 0) node[](e0){};
\draw[color=black] (6.5, -1) node[](e1){};
\draw[color=black] (6.5, -2) node[](e2){};
\draw[color=black] (6.5, -3) node[](e3){};
\draw[color=black] (6.5, -4) node[](e4){};
\draw[color=black] (6.5, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q2-|g0.east) -- (q2-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g2.west);
\draw[thick] (q1-|g2.east) -- (q1-|c3.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q5-|t3.east) -- (q5-|c4.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|g5.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c3.east) -- (q1-|e1.west);
\draw[thick] (q2-|g1.east) -- (q2-|e2.west);
\draw[thick] (q3-|g5.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c4.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[hor=style orange]{row-15}0 & 0 & 1 & 0 & 0 & 0\tikzmarkend{row-15}\\
1 & 1 & 1 & 0 & 0 & 0\\
0 & 1 & 1 & 0 & 0 & 0\\
0 & 1 & 0 & 1 & 1 & 0\\
0 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('EXTRACT', [9, 10], 11)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #9
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=green] (6.6, -1) node[ctrl](c9){};
\draw[color=green] (6.6, -2) node[targ](t9){};
\draw[color=green] (7.699999999999999, 0) node[ctrl](c10){};
\draw[color=green] (7.699999999999999, -1) node[targ](t10){};
\draw[color=green] (8.799999999999999, 0) node[oneqb](g11){\tiny H};
\draw[color=black] (9.799999999999999, 0) node[](e0){};
\draw[color=black] (9.799999999999999, -1) node[](e1){};
\draw[color=black] (9.799999999999999, -2) node[](e2){};
\draw[color=black] (9.799999999999999, -3) node[](e3){};
\draw[color=black] (9.799999999999999, -4) node[](e4){};
\draw[color=black] (9.799999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|c9.west);
\draw[thick] (q2-|c6.east) -- (q2-|t9.west);
\draw[thick, color=green] (t9) -- (c9);
\draw[thick] (q0-|g8.east) -- (q0-|c10.west);
\draw[thick] (q1-|c9.east) -- (q1-|t10.west);
\draw[thick, color=green] (t10) -- (c10);
\draw[thick] (q0-|c10.east) -- (q0-|g11.west);
\draw[thick] (q0-|g11.east) -- (q0-|e0.west);
\draw[thick] (q1-|t10.east) -- (q1-|e1.west);
\draw[thick] (q2-|t9.east) -- (q2-|e2.west);
\draw[thick] (q3-|c5.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, -5) node[targ](t2){};
\draw[color=blue] (3.3000000000000003, -5) node[ctrl](c3){};
\draw[color=blue] (3.3000000000000003, -3) node[targ](t3){};
\draw[color=red] (4.4, -3) node[oneqb](g4){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g1.west);
\draw[thick] (q1-|g1.east) -- (q1-|c2.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q5-|t2.east) -- (q5-|c3.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q3-|t3.east) -- (q3-|g4.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c2.east) -- (q1-|e1.west);
\draw[thick] (q2-|g0.east) -- (q2-|e2.west);
\draw[thick] (q3-|g4.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c3.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
\tikzmarkin[hor=style orange]{row-17}0 & 0 & \tikzmarkin[ver=style purple]{col-16}1 & 0 & 0 & 0\tikzmarkend{row-17}\\
1 & 1 & 0 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 1 & 1 & 0\\
0 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & \tikzmarkend{col-16}0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('EXTRACT', [12, 13, 14, 15], 16)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #10
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=blue] (6.6, -1) node[ctrl](c9){};
\draw[color=blue] (6.6, -2) node[targ](t9){};
\draw[color=blue] (7.699999999999999, 0) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -1) node[targ](t10){};
\draw[color=red] (8.799999999999999, 0) node[oneqb](g11){\tiny H};
\draw[color=green] (8.799999999999999, -1) node[ctrl](c12){};
\draw[color=green] (8.799999999999999, -2) node[targ](t12){};
\draw[color=green] (4.4, -3) node[ctrl](c13){};
\draw[color=green] (4.4, -4) node[targ](t13){};
\draw[color=green] (9.899999999999999, -2) node[ctrl](c14){};
\draw[color=green] (9.899999999999999, -1) node[targ](t14){};
\draw[color=green] (10.999999999999998, -2) node[ctrl](c15){};
\draw[color=green] (10.999999999999998, -3) node[targ](t15){};
\draw[color=green] (12.099999999999998, -2) node[oneqb](g16){$\sqrt{X}$};
\draw[color=black] (13.099999999999998, 0) node[](e0){};
\draw[color=black] (13.099999999999998, -1) node[](e1){};
\draw[color=black] (13.099999999999998, -2) node[](e2){};
\draw[color=black] (13.099999999999998, -3) node[](e3){};
\draw[color=black] (13.099999999999998, -4) node[](e4){};
\draw[color=black] (13.099999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|c9.west);
\draw[thick] (q2-|c6.east) -- (q2-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q0-|g8.east) -- (q0-|c10.west);
\draw[thick] (q1-|c9.east) -- (q1-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q0-|c10.east) -- (q0-|g11.west);
\draw[thick] (q1-|t10.east) -- (q1-|c12.west);
\draw[thick] (q2-|t9.east) -- (q2-|t12.west);
\draw[thick, color=green] (t12) -- (c12);
\draw[thick] (q3-|c5.east) -- (q3-|c13.west);
\draw[thick] (q4-|c4.east) -- (q4-|t13.west);
\draw[thick, color=green] (t13) -- (c13);
\draw[thick] (q2-|t12.east) -- (q2-|c14.west);
\draw[thick] (q1-|c12.east) -- (q1-|t14.west);
\draw[thick, color=green] (t14) -- (c14);
\draw[thick] (q2-|c14.east) -- (q2-|c15.west);
\draw[thick] (q3-|c13.east) -- (q3-|t15.west);
\draw[thick, color=green] (t15) -- (c15);
\draw[thick] (q2-|c15.east) -- (q2-|g16.west);
\draw[thick] (q0-|g11.east) -- (q0-|e0.west);
\draw[thick] (q1-|t14.east) -- (q1-|e1.west);
\draw[thick] (q2-|g16.east) -- (q2-|e2.west);
\draw[thick] (q3-|t15.east) -- (q3-|e3.west);
\draw[thick] (q4-|t13.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[oneqb](g0){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c1){};
\draw[color=blue] (2.2, -5) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, -5) node[ctrl](c2){};
\draw[color=blue] (3.3000000000000003, -3) node[targ](t2){};
\draw[color=red] (4.4, -3) node[oneqb](g3){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|g0.west);
\draw[thick] (q1-|g0.east) -- (q1-|c1.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q5-|t1.east) -- (q5-|c2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|t2.east) -- (q3-|g3.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c2.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
0 & \tikzmarkin[ver=style purple]{col-18}0 & 1 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
\tikzmarkin[hor=style orange]{row-19}0 & 1 & 0 & 0 & 0 & 0\tikzmarkend{row-19}\\
0 & 0 & 0 & 1 & 1 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & \tikzmarkend{col-18}0 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [1, 5], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #11
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=blue] (6.6, -1) node[ctrl](c9){};
\draw[color=blue] (6.6, -2) node[targ](t9){};
\draw[color=blue] (7.699999999999999, 0) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -1) node[targ](t10){};
\draw[color=red] (8.799999999999999, 0) node[oneqb](g11){\tiny H};
\draw[color=blue] (8.799999999999999, -1) node[ctrl](c12){};
\draw[color=blue] (8.799999999999999, -2) node[targ](t12){};
\draw[color=blue] (4.4, -3) node[ctrl](c13){};
\draw[color=blue] (4.4, -4) node[targ](t13){};
\draw[color=blue] (9.899999999999999, -2) node[ctrl](c14){};
\draw[color=blue] (9.899999999999999, -1) node[targ](t14){};
\draw[color=blue] (10.999999999999998, -2) node[ctrl](c15){};
\draw[color=blue] (10.999999999999998, -3) node[targ](t15){};
\draw[color=red] (12.099999999999998, -2) node[oneqb](g16){$\sqrt{X}$};
\draw[color=black] (13.099999999999998, 0) node[](e0){};
\draw[color=black] (13.099999999999998, -1) node[](e1){};
\draw[color=black] (13.099999999999998, -2) node[](e2){};
\draw[color=black] (13.099999999999998, -3) node[](e3){};
\draw[color=black] (13.099999999999998, -4) node[](e4){};
\draw[color=black] (13.099999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|c9.west);
\draw[thick] (q2-|c6.east) -- (q2-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q0-|g8.east) -- (q0-|c10.west);
\draw[thick] (q1-|c9.east) -- (q1-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q0-|c10.east) -- (q0-|g11.west);
\draw[thick] (q1-|t10.east) -- (q1-|c12.west);
\draw[thick] (q2-|t9.east) -- (q2-|t12.west);
\draw[thick, color=blue] (t12) -- (c12);
\draw[thick] (q3-|c5.east) -- (q3-|c13.west);
\draw[thick] (q4-|c4.east) -- (q4-|t13.west);
\draw[thick, color=blue] (t13) -- (c13);
\draw[thick] (q2-|t12.east) -- (q2-|c14.west);
\draw[thick] (q1-|c12.east) -- (q1-|t14.west);
\draw[thick, color=blue] (t14) -- (c14);
\draw[thick] (q2-|c14.east) -- (q2-|c15.west);
\draw[thick] (q3-|c13.east) -- (q3-|t15.west);
\draw[thick, color=blue] (t15) -- (c15);
\draw[thick] (q2-|c15.east) -- (q2-|g16.west);
\draw[thick] (q0-|g11.east) -- (q0-|e0.west);
\draw[thick] (q1-|t14.east) -- (q1-|e1.west);
\draw[thick] (q2-|g16.east) -- (q2-|e2.west);
\draw[thick] (q3-|t15.east) -- (q3-|e3.west);
\draw[thick] (q4-|t13.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[ctrl](c0){};
\draw[color=green] (1.1, -5) node[targ](t0){};
\draw[color=blue] (2.2, -5) node[ctrl](c1){};
\draw[color=blue] (2.2, -3) node[targ](t1){};
\draw[color=red] (3.3000000000000003, -3) node[oneqb](g2){\tiny T};
\draw[color=black] (4.300000000000001, 0) node[](e0){};
\draw[color=black] (4.300000000000001, -1) node[](e1){};
\draw[color=black] (4.300000000000001, -2) node[](e2){};
\draw[color=black] (4.300000000000001, -3) node[](e3){};
\draw[color=black] (4.300000000000001, -4) node[](e4){};
\draw[color=black] (4.300000000000001, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|c0.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q5-|t0.east) -- (q5-|c1.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q3-|t1.east) -- (q3-|g2.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c0.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g2.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c1.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
0 & \tikzmarkin[ver=style cyan]{col-20}0 & 1 & 0 & 0 & \tikzmarkin[ver=style green]{col-21}0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 1 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & \tikzmarkend{col-20}1 & 0 & 0 & 0 & \tikzmarkend{col-21}1
\end{array}\right)$

\end{tabular}\\\hline
% ('UPDATE', [5, 3], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #12
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=blue] (6.6, -1) node[ctrl](c9){};
\draw[color=blue] (6.6, -2) node[targ](t9){};
\draw[color=blue] (7.699999999999999, 0) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -1) node[targ](t10){};
\draw[color=red] (8.799999999999999, 0) node[oneqb](g11){\tiny H};
\draw[color=blue] (8.799999999999999, -1) node[ctrl](c12){};
\draw[color=blue] (8.799999999999999, -2) node[targ](t12){};
\draw[color=blue] (4.4, -3) node[ctrl](c13){};
\draw[color=blue] (4.4, -4) node[targ](t13){};
\draw[color=blue] (9.899999999999999, -2) node[ctrl](c14){};
\draw[color=blue] (9.899999999999999, -1) node[targ](t14){};
\draw[color=blue] (10.999999999999998, -2) node[ctrl](c15){};
\draw[color=blue] (10.999999999999998, -3) node[targ](t15){};
\draw[color=red] (12.099999999999998, -2) node[oneqb](g16){$\sqrt{X}$};
\draw[color=black] (13.099999999999998, 0) node[](e0){};
\draw[color=black] (13.099999999999998, -1) node[](e1){};
\draw[color=black] (13.099999999999998, -2) node[](e2){};
\draw[color=black] (13.099999999999998, -3) node[](e3){};
\draw[color=black] (13.099999999999998, -4) node[](e4){};
\draw[color=black] (13.099999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|c9.west);
\draw[thick] (q2-|c6.east) -- (q2-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q0-|g8.east) -- (q0-|c10.west);
\draw[thick] (q1-|c9.east) -- (q1-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q0-|c10.east) -- (q0-|g11.west);
\draw[thick] (q1-|t10.east) -- (q1-|c12.west);
\draw[thick] (q2-|t9.east) -- (q2-|t12.west);
\draw[thick, color=blue] (t12) -- (c12);
\draw[thick] (q3-|c5.east) -- (q3-|c13.west);
\draw[thick] (q4-|c4.east) -- (q4-|t13.west);
\draw[thick, color=blue] (t13) -- (c13);
\draw[thick] (q2-|t12.east) -- (q2-|c14.west);
\draw[thick] (q1-|c12.east) -- (q1-|t14.west);
\draw[thick, color=blue] (t14) -- (c14);
\draw[thick] (q2-|c14.east) -- (q2-|c15.west);
\draw[thick] (q3-|c13.east) -- (q3-|t15.west);
\draw[thick, color=blue] (t15) -- (c15);
\draw[thick] (q2-|c15.east) -- (q2-|g16.west);
\draw[thick] (q0-|g11.east) -- (q0-|e0.west);
\draw[thick] (q1-|t14.east) -- (q1-|e1.west);
\draw[thick] (q2-|g16.east) -- (q2-|e2.west);
\draw[thick] (q3-|t15.east) -- (q3-|e3.west);
\draw[thick] (q4-|t13.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -5) node[ctrl](c0){};
\draw[color=green] (1.1, -3) node[targ](t0){};
\draw[color=red] (2.2, -3) node[oneqb](g1){\tiny T};
\draw[color=black] (3.2, 0) node[](e0){};
\draw[color=black] (3.2, -1) node[](e1){};
\draw[color=black] (3.2, -2) node[](e2){};
\draw[color=black] (3.2, -3) node[](e3){};
\draw[color=black] (3.2, -4) node[](e4){};
\draw[color=black] (3.2, -5) node[](e5){};
\draw[thick] (q5-|anchor_5.east) -- (q5-|c0.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q3-|t0.east) -- (q3-|g1.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g1.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c0.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
0 & 0 & 1 & \tikzmarkin[ver=style green]{col-23}0 & 0 & \tikzmarkin[ver=style cyan]{col-22}0\\
1 & 0 & 0 & 0 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 0 & 1\\
0 & 1 & 0 & \tikzmarkend{col-23}0 & 0 & \tikzmarkend{col-22}1
\end{array}\right)$

\end{tabular}\\\hline
\end{tabular}


\begin{tabular}{ccc}
% ('EXTRACT', [17, 18, 19, 20], 21)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #13
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, -1) node[ctrl](c2){};
\draw[color=blue] (2.2, 0) node[targ](t2){};
\draw[color=blue] (1.1, -3) node[ctrl](c3){};
\draw[color=blue] (1.1, -2) node[targ](t3){};
\draw[color=blue] (2.2, -4) node[ctrl](c4){};
\draw[color=blue] (2.2, -3) node[targ](t4){};
\draw[color=blue] (3.3000000000000003, -3) node[ctrl](c5){};
\draw[color=blue] (3.3000000000000003, -2) node[targ](t5){};
\draw[color=blue] (4.4, -2) node[ctrl](c6){};
\draw[color=blue] (4.4, -1) node[targ](t6){};
\draw[color=blue] (5.5, -1) node[ctrl](c7){};
\draw[color=blue] (5.5, 0) node[targ](t7){};
\draw[color=red] (6.6, 0) node[oneqb](g8){T};
\draw[color=blue] (6.6, -1) node[ctrl](c9){};
\draw[color=blue] (6.6, -2) node[targ](t9){};
\draw[color=blue] (7.699999999999999, 0) node[ctrl](c10){};
\draw[color=blue] (7.699999999999999, -1) node[targ](t10){};
\draw[color=red] (8.799999999999999, 0) node[oneqb](g11){\tiny H};
\draw[color=blue] (8.799999999999999, -1) node[ctrl](c12){};
\draw[color=blue] (8.799999999999999, -2) node[targ](t12){};
\draw[color=blue] (4.4, -3) node[ctrl](c13){};
\draw[color=blue] (4.4, -4) node[targ](t13){};
\draw[color=blue] (9.899999999999999, -2) node[ctrl](c14){};
\draw[color=blue] (9.899999999999999, -1) node[targ](t14){};
\draw[color=blue] (10.999999999999998, -2) node[ctrl](c15){};
\draw[color=blue] (10.999999999999998, -3) node[targ](t15){};
\draw[color=red] (12.099999999999998, -2) node[oneqb](g16){$\sqrt{X}$};
\draw[color=green] (13.199999999999998, -3) node[ctrl](c17){};
\draw[color=green] (13.199999999999998, -2) node[targ](t17){};
\draw[color=green] (5.5, -5) node[ctrl](c18){};
\draw[color=green] (5.5, -4) node[targ](t18){};
\draw[color=green] (14.299999999999997, -4) node[ctrl](c19){};
\draw[color=green] (14.299999999999997, -3) node[targ](t19){};
\draw[color=green] (15.399999999999997, -3) node[ctrl](c20){};
\draw[color=green] (15.399999999999997, -2) node[targ](t20){};
\draw[color=green] (16.499999999999996, -2) node[oneqb](g21){T};
\draw[color=black] (17.499999999999996, 0) node[](e0){};
\draw[color=black] (17.499999999999996, -1) node[](e1){};
\draw[color=black] (17.499999999999996, -2) node[](e2){};
\draw[color=black] (17.499999999999996, -3) node[](e3){};
\draw[color=black] (17.499999999999996, -4) node[](e4){};
\draw[color=black] (17.499999999999996, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|c2.west);
\draw[thick] (q0-|g0.east) -- (q0-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|g1.east) -- (q4-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|c5.west);
\draw[thick] (q2-|t3.east) -- (q2-|t5.west);
\draw[thick, color=blue] (t5) -- (c5);
\draw[thick] (q2-|t5.east) -- (q2-|c6.west);
\draw[thick] (q1-|c2.east) -- (q1-|t6.west);
\draw[thick, color=blue] (t6) -- (c6);
\draw[thick] (q1-|t6.east) -- (q1-|c7.west);
\draw[thick] (q0-|t2.east) -- (q0-|t7.west);
\draw[thick, color=blue] (t7) -- (c7);
\draw[thick] (q0-|t7.east) -- (q0-|g8.west);
\draw[thick] (q1-|c7.east) -- (q1-|c9.west);
\draw[thick] (q2-|c6.east) -- (q2-|t9.west);
\draw[thick, color=blue] (t9) -- (c9);
\draw[thick] (q0-|g8.east) -- (q0-|c10.west);
\draw[thick] (q1-|c9.east) -- (q1-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q0-|c10.east) -- (q0-|g11.west);
\draw[thick] (q1-|t10.east) -- (q1-|c12.west);
\draw[thick] (q2-|t9.east) -- (q2-|t12.west);
\draw[thick, color=blue] (t12) -- (c12);
\draw[thick] (q3-|c5.east) -- (q3-|c13.west);
\draw[thick] (q4-|c4.east) -- (q4-|t13.west);
\draw[thick, color=blue] (t13) -- (c13);
\draw[thick] (q2-|t12.east) -- (q2-|c14.west);
\draw[thick] (q1-|c12.east) -- (q1-|t14.west);
\draw[thick, color=blue] (t14) -- (c14);
\draw[thick] (q2-|c14.east) -- (q2-|c15.west);
\draw[thick] (q3-|c13.east) -- (q3-|t15.west);
\draw[thick, color=blue] (t15) -- (c15);
\draw[thick] (q2-|c15.east) -- (q2-|g16.west);
\draw[thick] (q3-|t15.east) -- (q3-|c17.west);
\draw[thick] (q2-|g16.east) -- (q2-|t17.west);
\draw[thick, color=green] (t17) -- (c17);
\draw[thick] (q5-|anchor_5.east) -- (q5-|c18.west);
\draw[thick] (q4-|t13.east) -- (q4-|t18.west);
\draw[thick, color=green] (t18) -- (c18);
\draw[thick] (q4-|t18.east) -- (q4-|c19.west);
\draw[thick] (q3-|c17.east) -- (q3-|t19.west);
\draw[thick, color=green] (t19) -- (c19);
\draw[thick] (q3-|t19.east) -- (q3-|c20.west);
\draw[thick] (q2-|t17.east) -- (q2-|t20.west);
\draw[thick, color=green] (t20) -- (c20);
\draw[thick] (q2-|t20.east) -- (q2-|g21.west);
\draw[thick] (q0-|g11.east) -- (q0-|e0.west);
\draw[thick] (q1-|t14.east) -- (q1-|e1.west);
\draw[thick] (q2-|g21.east) -- (q2-|e2.west);
\draw[thick] (q3-|c20.east) -- (q3-|e3.west);
\draw[thick] (q4-|c19.east) -- (q4-|e4.west);
\draw[thick] (q5-|c18.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -3) node[oneqb](g0){\tiny T};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q3-|anchor_3.east) -- (q3-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g0.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$A^{-1}=$ $\left(\begin{array}{cccccc}
0 & 0 & 1 & 0 & 0 & 0\\
1 & 0 & 0 & 0 & 0 & 0\\
\tikzmarkin[hor=style orange]{row-24}0 & 0 & 0 & 1 & 0 & 0\tikzmarkend{row-24}\\
0 & 1 & 0 & 0 & 1 & 1\\
0 & 1 & 0 & 1 & 0 & 0\\
0 & 1 & 0 & 0 & 0 & 1
\end{array}\right)$

\end{tabular}\\\hline
\end{tabular}



==> examples/example_swaps.tex <==
\begin{tabular}{ccc}
% ('EXTRACT', [], 0)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #1
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=red] (2.2, 0) node[ctrl](c2){};
\draw[color=red] (2.2, -4) node[targ](t2){};
\draw[color=blue] (3.3000000000000003, 0) node[swp](c3){};
\draw[color=blue] (3.3000000000000003, -1) node[swp](t3){};
\draw[color=red] (3.3000000000000003, -4) node[ctrl](c4){};
\draw[color=red] (3.3000000000000003, -2) node[targ](t4){};
\draw[color=red] (4.4, -2) node[oneqb](g5){\tiny T};
\draw[color=red] (5.5, -2) node[oneqb](g6){\tiny H};
\draw[color=red] (4.4, -1) node[oneqb](g7){$\sqrt{X}$};
\draw[color=red] (6.6, -1) node[ctrl](c8){};
\draw[color=red] (6.6, -5) node[targ](t8){};
\draw[color=red] (7.699999999999999, -5) node[ctrl](c9){};
\draw[color=red] (7.699999999999999, -3) node[targ](t9){};
\draw[color=red] (8.799999999999999, -3) node[oneqb](g10){\tiny T};
\draw[color=black] (9.799999999999999, 0) node[](e0){};
\draw[color=black] (9.799999999999999, -1) node[](e1){};
\draw[color=black] (9.799999999999999, -2) node[](e2){};
\draw[color=black] (9.799999999999999, -3) node[](e3){};
\draw[color=black] (9.799999999999999, -4) node[](e4){};
\draw[color=black] (9.799999999999999, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q4-|g1.east) -- (q4-|t2.west);
\draw[thick, color=red] (t2) -- (c2);
\draw[thick] (q0-|c2.east) -- (q0-|c3.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q4-|t2.east) -- (q4-|c4.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t4.west);
\draw[thick, color=red] (t4) -- (c4);
\draw[thick] (q2-|t4.east) -- (q2-|g5.west);
\draw[thick] (q2-|g5.east) -- (q2-|g6.west);
\draw[thick] (q1-|t3.east) -- (q1-|g7.west);
\draw[thick] (q1-|g7.east) -- (q1-|c8.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t8.west);
\draw[thick, color=red] (t8) -- (c8);
\draw[thick] (q5-|t8.east) -- (q5-|c9.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t9.west);
\draw[thick, color=red] (t9) -- (c9);
\draw[thick] (q3-|t9.east) -- (q3-|g10.west);
\draw[thick] (q0-|c3.east) -- (q0-|e0.west);
\draw[thick] (q1-|c8.east) -- (q1-|e1.west);
\draw[thick] (q2-|g6.east) -- (q2-|e2.west);
\draw[thick] (q3-|g10.east) -- (q3-|e3.west);
\draw[thick] (q4-|c4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c9.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 2 3 4 5 )$\\
$g = ( 0 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 0 )}$ \\
\end{tabular}\\\hline
% ('EXTRACT', [], 1)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #2
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=green] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|e3.west);
\draw[thick] (q4-|g1.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[oneqb](g0){$\sqrt{X}$};
\draw[color=red] (2.2, 0) node[ctrl](c1){};
\draw[color=red] (2.2, -4) node[targ](t1){};
\draw[color=blue] (3.3000000000000003, 0) node[swp](c2){};
\draw[color=blue] (3.3000000000000003, -1) node[swp](t2){};
\draw[color=red] (3.3000000000000003, -4) node[ctrl](c3){};
\draw[color=red] (3.3000000000000003, -2) node[targ](t3){};
\draw[color=red] (4.4, -2) node[oneqb](g4){\tiny T};
\draw[color=red] (5.5, -2) node[oneqb](g5){\tiny H};
\draw[color=red] (4.4, -1) node[oneqb](g6){$\sqrt{X}$};
\draw[color=red] (6.6, -1) node[ctrl](c7){};
\draw[color=red] (6.6, -5) node[targ](t7){};
\draw[color=red] (7.699999999999999, -5) node[ctrl](c8){};
\draw[color=red] (7.699999999999999, -3) node[targ](t8){};
\draw[color=red] (8.799999999999999, -3) node[oneqb](g9){\tiny T};
\draw[color=black] (9.799999999999999, 0) node[](e0){};
\draw[color=black] (9.799999999999999, -1) node[](e1){};
\draw[color=black] (9.799999999999999, -2) node[](e2){};
\draw[color=black] (9.799999999999999, -3) node[](e3){};
\draw[color=black] (9.799999999999999, -4) node[](e4){};
\draw[color=black] (9.799999999999999, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|c1.west);
\draw[thick] (q4-|g0.east) -- (q4-|t1.west);
\draw[thick, color=red] (t1) -- (c1);
\draw[thick] (q0-|c1.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q4-|t1.east) -- (q4-|c3.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t3.west);
\draw[thick, color=red] (t3) -- (c3);
\draw[thick] (q2-|t3.east) -- (q2-|g4.west);
\draw[thick] (q2-|g4.east) -- (q2-|g5.west);
\draw[thick] (q1-|t2.east) -- (q1-|g6.west);
\draw[thick] (q1-|g6.east) -- (q1-|c7.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t7.west);
\draw[thick, color=red] (t7) -- (c7);
\draw[thick] (q5-|t7.east) -- (q5-|c8.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t8.west);
\draw[thick, color=red] (t8) -- (c8);
\draw[thick] (q3-|t8.east) -- (q3-|g9.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|c7.east) -- (q1-|e1.west);
\draw[thick] (q2-|g5.east) -- (q2-|e2.west);
\draw[thick] (q3-|g9.east) -- (q3-|e3.west);
\draw[thick] (q4-|c3.east) -- (q4-|e4.west);
\draw[thick] (q5-|c8.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 2 3 4 5 )$\\
$g = ( 4 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 4 )}$ \\
\end{tabular}\\\hline
% ('EXTRACT', [2, 3, 4], 5)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #3
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=green] (2.2, 0) node[swp](c2){};
\draw[color=green] (2.2, -1) node[swp](t2){};
\draw[color=green] (2.2, -3) node[swp](c3){};
\draw[color=green] (2.2, -4) node[swp](t3){};
\draw[color=green] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=green] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=green] (4.4, -2) node[ctrl](c5){};
\draw[color=green] (4.4, -1) node[targ](t5){};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=green] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=green] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=green] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=green] (t5) -- (c5);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t5.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|t4.east) -- (q3-|e3.west);
\draw[thick] (q4-|t3.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[ctrl](c0){};
\draw[color=green] (1.1, -4) node[targ](t0){};
\draw[color=blue] (2.2, 0) node[swp](c1){};
\draw[color=blue] (2.2, -1) node[swp](t1){};
\draw[color=red] (2.2, -4) node[ctrl](c2){};
\draw[color=red] (2.2, -2) node[targ](t2){};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g3){\tiny T};
\draw[color=red] (4.4, -2) node[oneqb](g4){\tiny H};
\draw[color=red] (3.3000000000000003, -1) node[oneqb](g5){$\sqrt{X}$};
\draw[color=red] (5.5, -1) node[ctrl](c6){};
\draw[color=red] (5.5, -5) node[targ](t6){};
\draw[color=red] (6.6, -5) node[ctrl](c7){};
\draw[color=red] (6.6, -3) node[targ](t7){};
\draw[color=red] (7.699999999999999, -3) node[oneqb](g8){\tiny T};
\draw[color=black] (8.7, 0) node[](e0){};
\draw[color=black] (8.7, -1) node[](e1){};
\draw[color=black] (8.7, -2) node[](e2){};
\draw[color=black] (8.7, -3) node[](e3){};
\draw[color=black] (8.7, -4) node[](e4){};
\draw[color=black] (8.7, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q0-|c0.east) -- (q0-|c1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t1.west);
\draw[thick, color=blue] (t1) -- (c1);
\draw[thick] (q4-|t0.east) -- (q4-|c2.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t2.west);
\draw[thick, color=red] (t2) -- (c2);
\draw[thick] (q2-|t2.east) -- (q2-|g3.west);
\draw[thick] (q2-|g3.east) -- (q2-|g4.west);
\draw[thick] (q1-|t1.east) -- (q1-|g5.west);
\draw[thick] (q1-|g5.east) -- (q1-|c6.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q5-|t6.east) -- (q5-|c7.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t7.west);
\draw[thick, color=red] (t7) -- (c7);
\draw[thick] (q3-|t7.east) -- (q3-|g8.west);
\draw[thick] (q0-|c1.east) -- (q0-|e0.west);
\draw[thick] (q1-|c6.east) -- (q1-|e1.west);
\draw[thick] (q2-|g4.east) -- (q2-|e2.west);
\draw[thick] (q3-|g8.east) -- (q3-|e3.west);
\draw[thick] (q4-|c2.east) -- (q4-|e4.west);
\draw[thick] (q5-|c7.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 2 3 4 5 )$\\
$g = ( 0,4 )\ \ \textcolor{red}{\sigma^{-1}(g) = ( 0,4 )}$ \\
$\pi = ( 1 0 3 4 2 5 )$ \\
$\sigma' = ( 1 0 4 2 3 5 )$
\end{tabular}\\\hline
% ('UPDATE', [0, 1], None)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #4
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t5.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|t4.east) -- (q3-|e3.west);
\draw[thick] (q4-|t3.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, 0) node[swp](c0){};
\draw[color=green] (1.1, -1) node[swp](t0){};
\draw[color=red] (1.1, -4) node[ctrl](c1){};
\draw[color=red] (1.1, -2) node[targ](t1){};
\draw[color=red] (2.2, -2) node[oneqb](g2){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g3){\tiny H};
\draw[color=red] (2.2, -1) node[oneqb](g4){$\sqrt{X}$};
\draw[color=red] (4.4, -1) node[ctrl](c5){};
\draw[color=red] (4.4, -5) node[targ](t5){};
\draw[color=red] (5.5, -5) node[ctrl](c6){};
\draw[color=red] (5.5, -3) node[targ](t6){};
\draw[color=red] (6.6, -3) node[oneqb](g7){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|c0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q4-|anchor_4.east) -- (q4-|c1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t1.west);
\draw[thick, color=red] (t1) -- (c1);
\draw[thick] (q2-|t1.east) -- (q2-|g2.west);
\draw[thick] (q2-|g2.east) -- (q2-|g3.west);
\draw[thick] (q1-|t0.east) -- (q1-|g4.west);
\draw[thick] (q1-|g4.east) -- (q1-|c5.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q5-|t5.east) -- (q5-|c6.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q3-|t6.east) -- (q3-|g7.west);
\draw[thick] (q0-|c0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c5.east) -- (q1-|e1.west);
\draw[thick] (q2-|g3.east) -- (q2-|e2.west);
\draw[thick] (q3-|g7.east) -- (q3-|e3.west);
\draw[thick] (q4-|c1.east) -- (q4-|e4.west);
\draw[thick] (q5-|c6.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Update step \\\hline
$\sigma = ( 1 0 4 2 3 5 )$\\
$\sigma' =( 0 1 4 2 3 5 )$\\
\end{tabular}\\\hline
% ('EXTRACT', [], 6)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #5
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=green] (4.4, -3) node[ctrl](c6){};
\draw[color=green] (4.4, -4) node[targ](t6){};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=green] (t6) -- (c6);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t5.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|c6.east) -- (q3-|e3.west);
\draw[thick] (q4-|t6.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -4) node[ctrl](c0){};
\draw[color=green] (1.1, -2) node[targ](t0){};
\draw[color=red] (2.2, -2) node[oneqb](g1){\tiny T};
\draw[color=red] (3.3000000000000003, -2) node[oneqb](g2){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g3){$\sqrt{X}$};
\draw[color=red] (4.4, -1) node[ctrl](c4){};
\draw[color=red] (4.4, -5) node[targ](t4){};
\draw[color=red] (5.5, -5) node[ctrl](c5){};
\draw[color=red] (5.5, -3) node[targ](t5){};
\draw[color=red] (6.6, -3) node[oneqb](g6){\tiny T};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q4-|anchor_4.east) -- (q4-|c0.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q2-|t0.east) -- (q2-|g1.west);
\draw[thick] (q2-|g1.east) -- (q2-|g2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g3.west);
\draw[thick] (q1-|g3.east) -- (q1-|c4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t4.west);
\draw[thick, color=red] (t4) -- (c4);
\draw[thick] (q5-|t4.east) -- (q5-|c5.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t5.east) -- (q3-|g6.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c4.east) -- (q1-|e1.west);
\draw[thick] (q2-|g2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g6.east) -- (q3-|e3.west);
\draw[thick] (q4-|c0.east) -- (q4-|e4.west);
\draw[thick] (q5-|c5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 4 2 3 5 )$\\
$g = ( 4,2 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 2,3 )}$ \\
\end{tabular}\\\hline
% ('EXTRACT', [], 7)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #6
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=green] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=black] (6.5, 0) node[](e0){};
\draw[color=black] (6.5, -1) node[](e1){};
\draw[color=black] (6.5, -2) node[](e2){};
\draw[color=black] (6.5, -3) node[](e3){};
\draw[color=black] (6.5, -4) node[](e4){};
\draw[color=black] (6.5, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t5.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|c6.east) -- (q3-|e3.west);
\draw[thick] (q4-|g7.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny T};
\draw[color=red] (2.2, -2) node[oneqb](g1){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g2){$\sqrt{X}$};
\draw[color=red] (3.3000000000000003, -1) node[ctrl](c3){};
\draw[color=red] (3.3000000000000003, -5) node[targ](t3){};
\draw[color=red] (4.4, -5) node[ctrl](c4){};
\draw[color=red] (4.4, -3) node[targ](t4){};
\draw[color=red] (5.5, -3) node[oneqb](g5){\tiny T};
\draw[color=black] (6.5, 0) node[](e0){};
\draw[color=black] (6.5, -1) node[](e1){};
\draw[color=black] (6.5, -2) node[](e2){};
\draw[color=black] (6.5, -3) node[](e3){};
\draw[color=black] (6.5, -4) node[](e4){};
\draw[color=black] (6.5, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q2-|g0.east) -- (q2-|g1.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g2.west);
\draw[thick] (q1-|g2.east) -- (q1-|c3.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t3.west);
\draw[thick, color=red] (t3) -- (c3);
\draw[thick] (q5-|t3.east) -- (q5-|c4.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t4.west);
\draw[thick, color=red] (t4) -- (c4);
\draw[thick] (q3-|t4.east) -- (q3-|g5.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c3.east) -- (q1-|e1.west);
\draw[thick] (q2-|g1.east) -- (q2-|e2.west);
\draw[thick] (q3-|g5.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c4.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 4 2 3 5 )$\\
$g = ( 2 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 3 )}$ \\
\end{tabular}\\\hline
\end{tabular}


\begin{tabular}{ccc}
% ('EXTRACT', [], 8)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #7
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=red] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=green] (6.6, -4) node[oneqb](g8){\tiny H};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q4-|g7.east) -- (q4-|g8.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t5.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|c6.east) -- (q3-|e3.west);
\draw[thick] (q4-|g8.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -2) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -1) node[oneqb](g1){$\sqrt{X}$};
\draw[color=red] (2.2, -1) node[ctrl](c2){};
\draw[color=red] (2.2, -5) node[targ](t2){};
\draw[color=red] (3.3000000000000003, -5) node[ctrl](c3){};
\draw[color=red] (3.3000000000000003, -3) node[targ](t3){};
\draw[color=red] (4.4, -3) node[oneqb](g4){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q2-|anchor_2.east) -- (q2-|g0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|g1.west);
\draw[thick] (q1-|g1.east) -- (q1-|c2.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t2.west);
\draw[thick, color=red] (t2) -- (c2);
\draw[thick] (q5-|t2.east) -- (q5-|c3.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t3.west);
\draw[thick, color=red] (t3) -- (c3);
\draw[thick] (q3-|t3.east) -- (q3-|g4.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c2.east) -- (q1-|e1.west);
\draw[thick] (q2-|g0.east) -- (q2-|e2.west);
\draw[thick] (q3-|g4.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c3.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 4 2 3 5 )$\\
$g = ( 2 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 3 )}$ \\
\end{tabular}\\\hline
% ('EXTRACT', [], 9)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #8
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=red] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=red] (6.6, -4) node[oneqb](g8){\tiny H};
\draw[color=green] (5.5, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=black] (7.6, 0) node[](e0){};
\draw[color=black] (7.6, -1) node[](e1){};
\draw[color=black] (7.6, -2) node[](e2){};
\draw[color=black] (7.6, -3) node[](e3){};
\draw[color=black] (7.6, -4) node[](e4){};
\draw[color=black] (7.6, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q4-|g7.east) -- (q4-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|g9.east) -- (q1-|e1.west);
\draw[thick] (q2-|c5.east) -- (q2-|e2.west);
\draw[thick] (q3-|c6.east) -- (q3-|e3.west);
\draw[thick] (q4-|g8.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[oneqb](g0){$\sqrt{X}$};
\draw[color=red] (2.2, -1) node[ctrl](c1){};
\draw[color=red] (2.2, -5) node[targ](t1){};
\draw[color=red] (3.3000000000000003, -5) node[ctrl](c2){};
\draw[color=red] (3.3000000000000003, -3) node[targ](t2){};
\draw[color=red] (4.4, -3) node[oneqb](g3){\tiny T};
\draw[color=black] (5.4, 0) node[](e0){};
\draw[color=black] (5.4, -1) node[](e1){};
\draw[color=black] (5.4, -2) node[](e2){};
\draw[color=black] (5.4, -3) node[](e3){};
\draw[color=black] (5.4, -4) node[](e4){};
\draw[color=black] (5.4, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|g0.west);
\draw[thick] (q1-|g0.east) -- (q1-|c1.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t1.west);
\draw[thick, color=red] (t1) -- (c1);
\draw[thick] (q5-|t1.east) -- (q5-|c2.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t2.west);
\draw[thick, color=red] (t2) -- (c2);
\draw[thick] (q3-|t2.east) -- (q3-|g3.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g3.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c2.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 4 2 3 5 )$\\
$g = ( 1 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 1 )}$ \\
\end{tabular}\\\hline
% ('EXTRACT', [10, 11, 12], 13)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #9
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=red] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=red] (6.6, -4) node[oneqb](g8){\tiny H};
\draw[color=red] (5.5, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=green] (7.699999999999999, -4) node[swp](c10){};
\draw[color=green] (7.699999999999999, -5) node[swp](t10){};
\draw[color=green] (8.799999999999999, -3) node[swp](c11){};
\draw[color=green] (8.799999999999999, -4) node[swp](t11){};
\draw[color=green] (9.899999999999999, -2) node[swp](c12){};
\draw[color=green] (9.899999999999999, -3) node[swp](t12){};
\draw[color=green] (10.999999999999998, -2) node[ctrl](c13){};
\draw[color=green] (10.999999999999998, -1) node[targ](t13){};
\draw[color=black] (11.999999999999998, 0) node[](e0){};
\draw[color=black] (11.999999999999998, -1) node[](e1){};
\draw[color=black] (11.999999999999998, -2) node[](e2){};
\draw[color=black] (11.999999999999998, -3) node[](e3){};
\draw[color=black] (11.999999999999998, -4) node[](e4){};
\draw[color=black] (11.999999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q4-|g7.east) -- (q4-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q4-|g8.east) -- (q4-|c10.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t10.west);
\draw[thick, color=green] (t10) -- (c10);
\draw[thick] (q3-|c6.east) -- (q3-|c11.west);
\draw[thick] (q4-|c10.east) -- (q4-|t11.west);
\draw[thick, color=green] (t11) -- (c11);
\draw[thick] (q2-|c5.east) -- (q2-|c12.west);
\draw[thick] (q3-|c11.east) -- (q3-|t12.west);
\draw[thick, color=green] (t12) -- (c12);
\draw[thick] (q2-|c12.east) -- (q2-|c13.west);
\draw[thick] (q1-|g9.east) -- (q1-|t13.west);
\draw[thick, color=green] (t13) -- (c13);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t13.east) -- (q1-|e1.west);
\draw[thick] (q2-|c13.east) -- (q2-|e2.west);
\draw[thick] (q3-|t12.east) -- (q3-|e3.west);
\draw[thick] (q4-|t11.east) -- (q4-|e4.west);
\draw[thick] (q5-|t10.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -1) node[ctrl](c0){};
\draw[color=green] (1.1, -5) node[targ](t0){};
\draw[color=red] (2.2, -5) node[ctrl](c1){};
\draw[color=red] (2.2, -3) node[targ](t1){};
\draw[color=red] (3.3000000000000003, -3) node[oneqb](g2){\tiny T};
\draw[color=black] (4.300000000000001, 0) node[](e0){};
\draw[color=black] (4.300000000000001, -1) node[](e1){};
\draw[color=black] (4.300000000000001, -2) node[](e2){};
\draw[color=black] (4.300000000000001, -3) node[](e3){};
\draw[color=black] (4.300000000000001, -4) node[](e4){};
\draw[color=black] (4.300000000000001, -5) node[](e5){};
\draw[thick] (q1-|anchor_1.east) -- (q1-|c0.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q5-|t0.east) -- (q5-|c1.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t1.west);
\draw[thick, color=red] (t1) -- (c1);
\draw[thick] (q3-|t1.east) -- (q3-|g2.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|c0.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g2.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c1.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 4 2 3 5 )$\\
$g = ( 1,5 )\ \ \textcolor{red}{\sigma^{-1}(g) = ( 1,5 )}$ \\
$\pi = ( 0 1 3 4 5 2 )$ \\
$\sigma' = ( 0 1 5 4 2 3 )$
\end{tabular}\\\hline
% ('EXTRACT', [], 14)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #10
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=red] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=red] (6.6, -4) node[oneqb](g8){\tiny H};
\draw[color=red] (5.5, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -4) node[swp](c10){};
\draw[color=blue] (7.699999999999999, -5) node[swp](t10){};
\draw[color=blue] (8.799999999999999, -3) node[swp](c11){};
\draw[color=blue] (8.799999999999999, -4) node[swp](t11){};
\draw[color=blue] (9.899999999999999, -2) node[swp](c12){};
\draw[color=blue] (9.899999999999999, -3) node[swp](t12){};
\draw[color=red] (10.999999999999998, -2) node[ctrl](c13){};
\draw[color=red] (10.999999999999998, -1) node[targ](t13){};
\draw[color=green] (9.899999999999999, -4) node[ctrl](c14){};
\draw[color=green] (9.899999999999999, -5) node[targ](t14){};
\draw[color=black] (11.999999999999998, 0) node[](e0){};
\draw[color=black] (11.999999999999998, -1) node[](e1){};
\draw[color=black] (11.999999999999998, -2) node[](e2){};
\draw[color=black] (11.999999999999998, -3) node[](e3){};
\draw[color=black] (11.999999999999998, -4) node[](e4){};
\draw[color=black] (11.999999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q4-|g7.east) -- (q4-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q4-|g8.east) -- (q4-|c10.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q3-|c6.east) -- (q3-|c11.west);
\draw[thick] (q4-|c10.east) -- (q4-|t11.west);
\draw[thick, color=blue] (t11) -- (c11);
\draw[thick] (q2-|c5.east) -- (q2-|c12.west);
\draw[thick] (q3-|c11.east) -- (q3-|t12.west);
\draw[thick, color=blue] (t12) -- (c12);
\draw[thick] (q2-|c12.east) -- (q2-|c13.west);
\draw[thick] (q1-|g9.east) -- (q1-|t13.west);
\draw[thick, color=red] (t13) -- (c13);
\draw[thick] (q4-|t11.east) -- (q4-|c14.west);
\draw[thick] (q5-|t10.east) -- (q5-|t14.west);
\draw[thick, color=green] (t14) -- (c14);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t13.east) -- (q1-|e1.west);
\draw[thick] (q2-|c13.east) -- (q2-|e2.west);
\draw[thick] (q3-|t12.east) -- (q3-|e3.west);
\draw[thick] (q4-|c14.east) -- (q4-|e4.west);
\draw[thick] (q5-|t14.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -5) node[ctrl](c0){};
\draw[color=green] (1.1, -3) node[targ](t0){};
\draw[color=red] (2.2, -3) node[oneqb](g1){\tiny T};
\draw[color=black] (3.2, 0) node[](e0){};
\draw[color=black] (3.2, -1) node[](e1){};
\draw[color=black] (3.2, -2) node[](e2){};
\draw[color=black] (3.2, -3) node[](e3){};
\draw[color=black] (3.2, -4) node[](e4){};
\draw[color=black] (3.2, -5) node[](e5){};
\draw[thick] (q5-|anchor_5.east) -- (q5-|c0.west);
\draw[thick] (q3-|anchor_3.east) -- (q3-|t0.west);
\draw[thick, color=green] (t0) -- (c0);
\draw[thick] (q3-|t0.east) -- (q3-|g1.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g1.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|c0.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 5 4 2 3 )$\\
$g = ( 5,3 )\ \ \textcolor{red}{\sigma^{-1}(g) = ( 2,5 )}$ \\
$\pi = ( 0 1 2 3 4 5 )$ \\
$\sigma' = ( 0 1 5 4 2 3 )$
\end{tabular}\\\hline
% ('EXTRACT', [], 15)
%>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>       STEP #11
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=red] (1.1, 0) node[oneqb](g0){\tiny H};
\draw[color=red] (1.1, -4) node[oneqb](g1){$\sqrt{X}$};
\draw[color=blue] (2.2, 0) node[swp](c2){};
\draw[color=blue] (2.2, -1) node[swp](t2){};
\draw[color=blue] (2.2, -3) node[swp](c3){};
\draw[color=blue] (2.2, -4) node[swp](t3){};
\draw[color=blue] (3.3000000000000003, -2) node[swp](c4){};
\draw[color=blue] (3.3000000000000003, -3) node[swp](t4){};
\draw[color=red] (4.4, -2) node[ctrl](c5){};
\draw[color=red] (4.4, -1) node[targ](t5){};
\draw[color=red] (4.4, -3) node[ctrl](c6){};
\draw[color=red] (4.4, -4) node[targ](t6){};
\draw[color=red] (5.5, -4) node[oneqb](g7){\tiny T};
\draw[color=red] (6.6, -4) node[oneqb](g8){\tiny H};
\draw[color=red] (5.5, -1) node[oneqb](g9){$\sqrt{X}$};
\draw[color=blue] (7.699999999999999, -4) node[swp](c10){};
\draw[color=blue] (7.699999999999999, -5) node[swp](t10){};
\draw[color=blue] (8.799999999999999, -3) node[swp](c11){};
\draw[color=blue] (8.799999999999999, -4) node[swp](t11){};
\draw[color=blue] (9.899999999999999, -2) node[swp](c12){};
\draw[color=blue] (9.899999999999999, -3) node[swp](t12){};
\draw[color=red] (10.999999999999998, -2) node[ctrl](c13){};
\draw[color=red] (10.999999999999998, -1) node[targ](t13){};
\draw[color=red] (9.899999999999999, -4) node[ctrl](c14){};
\draw[color=red] (9.899999999999999, -5) node[targ](t14){};
\draw[color=green] (10.999999999999998, -5) node[oneqb](g15){\tiny T};
\draw[color=black] (11.999999999999998, 0) node[](e0){};
\draw[color=black] (11.999999999999998, -1) node[](e1){};
\draw[color=black] (11.999999999999998, -2) node[](e2){};
\draw[color=black] (11.999999999999998, -3) node[](e3){};
\draw[color=black] (11.999999999999998, -4) node[](e4){};
\draw[color=black] (11.999999999999998, -5) node[](e5){};
\draw[thick] (q0-|anchor_0.east) -- (q0-|g0.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|g1.west);
\draw[thick] (q0-|g0.east) -- (q0-|c2.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|t2.west);
\draw[thick, color=blue] (t2) -- (c2);
\draw[thick] (q3-|anchor_3.east) -- (q3-|c3.west);
\draw[thick] (q4-|g1.east) -- (q4-|t3.west);
\draw[thick, color=blue] (t3) -- (c3);
\draw[thick] (q2-|anchor_2.east) -- (q2-|c4.west);
\draw[thick] (q3-|c3.east) -- (q3-|t4.west);
\draw[thick, color=blue] (t4) -- (c4);
\draw[thick] (q2-|c4.east) -- (q2-|c5.west);
\draw[thick] (q1-|t2.east) -- (q1-|t5.west);
\draw[thick, color=red] (t5) -- (c5);
\draw[thick] (q3-|t4.east) -- (q3-|c6.west);
\draw[thick] (q4-|t3.east) -- (q4-|t6.west);
\draw[thick, color=red] (t6) -- (c6);
\draw[thick] (q4-|t6.east) -- (q4-|g7.west);
\draw[thick] (q4-|g7.east) -- (q4-|g8.west);
\draw[thick] (q1-|t5.east) -- (q1-|g9.west);
\draw[thick] (q4-|g8.east) -- (q4-|c10.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|t10.west);
\draw[thick, color=blue] (t10) -- (c10);
\draw[thick] (q3-|c6.east) -- (q3-|c11.west);
\draw[thick] (q4-|c10.east) -- (q4-|t11.west);
\draw[thick, color=blue] (t11) -- (c11);
\draw[thick] (q2-|c5.east) -- (q2-|c12.west);
\draw[thick] (q3-|c11.east) -- (q3-|t12.west);
\draw[thick, color=blue] (t12) -- (c12);
\draw[thick] (q2-|c12.east) -- (q2-|c13.west);
\draw[thick] (q1-|g9.east) -- (q1-|t13.west);
\draw[thick, color=red] (t13) -- (c13);
\draw[thick] (q4-|t11.east) -- (q4-|c14.west);
\draw[thick] (q5-|t10.east) -- (q5-|t14.west);
\draw[thick, color=red] (t14) -- (c14);
\draw[thick] (q5-|t14.east) -- (q5-|g15.west);
\draw[thick] (q0-|c2.east) -- (q0-|e0.west);
\draw[thick] (q1-|t13.east) -- (q1-|e1.west);
\draw[thick] (q2-|c13.east) -- (q2-|e2.west);
\draw[thick] (q3-|t12.east) -- (q3-|e3.west);
\draw[thick] (q4-|c14.east) -- (q4-|e4.west);
\draw[thick] (q5-|g15.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\scalebox{0.5}{
\begin{tikzpicture}[baseline=(anchor_3)]
\tikzstyle{oneqb} = [draw,fill=white,minimum size=1.5em]
\tikzstyle{swp} = [minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north west) -- (path picture bounding box.south east)(path picture bounding box.north east) -- (path picture bounding box.south west);}]
\tikzstyle{ctrl} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
\tikzstyle{targ} = [circle, draw, minimum size=7pt, inner sep=3pt, path picture={\draw[thick] (path picture bounding box.north) -- (path picture bounding box.south)(path picture bounding box.east) -- (path picture bounding box.west);}]
\coordinate (anchor_0) at (0.5, -0);
\coordinate (anchor_1) at (0.5, -1);
\coordinate (anchor_2) at (0.5, -2);
\coordinate (anchor_3) at (0.5, -3);
\coordinate (anchor_4) at (0.5, -4);
\coordinate (anchor_5) at (0.5, -5);
\draw[color=black] (0, 0) node[](q0){$q_{0}$};
\draw[color=black] (0, -1) node[](q1){$q_{1}$};
\draw[color=black] (0, -2) node[](q2){$q_{2}$};
\draw[color=black] (0, -3) node[](q3){$q_{3}$};
\draw[color=black] (0, -4) node[](q4){$q_{4}$};
\draw[color=black] (0, -5) node[](q5){$q_{5}$};
\draw[color=green] (1.1, -3) node[oneqb](g0){\tiny T};
\draw[color=black] (2.1, 0) node[](e0){};
\draw[color=black] (2.1, -1) node[](e1){};
\draw[color=black] (2.1, -2) node[](e2){};
\draw[color=black] (2.1, -3) node[](e3){};
\draw[color=black] (2.1, -4) node[](e4){};
\draw[color=black] (2.1, -5) node[](e5){};
\draw[thick] (q3-|anchor_3.east) -- (q3-|g0.west);
\draw[thick] (q0-|anchor_0.east) -- (q0-|e0.west);
\draw[thick] (q1-|anchor_1.east) -- (q1-|e1.west);
\draw[thick] (q2-|anchor_2.east) -- (q2-|e2.west);
\draw[thick] (q3-|g0.east) -- (q3-|e3.west);
\draw[thick] (q4-|anchor_4.east) -- (q4-|e4.west);
\draw[thick] (q5-|anchor_5.east) -- (q5-|e5.west);
\end{tikzpicture}
} & %
\begin{tabular}{c}
Extraction step \\\hline
$\sigma = ( 0 1 5 4 2 3 )$\\
$g = ( 3 )\ \ \textcolor{blue}{\sigma^{-1}(g) = ( 5 )}$ \\
\end{tabular}\\\hline
\end{tabular}


